Path-constrained Packing on Trees

An instance of Budgeted Path-constrained Packing on Trees (BPPT) consists of a graph $G$ together with a spanning tree $T$, a weight $w_e \in \mathbb{Z}_{\ge 0}$ for each tree edge $e \in E(T)$ and a budget $b_f \in \mathbb{Z}_{\ge 1}$ for each non-tree edge $f \in E(G) \setminus E(T)$. The goal is to find a maximum weight packing of fundamental cuts respecting the budgets. Equivalently, an instance of BPPT is an integer program of the form $\max \{w^\intercal x : Ax \le b,\ x \in \{0,1\}^n\}$ where $A \in \{0,1\}^{m \times n}$ is a transposed edge-path-tree matrix, $w \in \mathbb{Z}^n_{\ge 0}$ and $b \in \mathbb{Z}^m_{\ge 1}$. We define the congestion $C$ of a BPPT instance as the maximum number of non-zeros in a column of $A$. The unit congestion $UC$ is defined similarly, except that rows with $b_i \ge 2$ are ignored. We also consider the minimum budget $\beta := \min \{b_i : i = 1, \ldots, m\}$. In this paper, we begin the study of BPPT through the lens of the three parameters $C$, $UC$ and $\beta$, and relative to the standard LP relaxation $\max \{w^\intercal x : Ax \le b,\ x \in [0,1]^n\}$. BPPT generalizes the independent set problem in graphs of maximum degree at most $C$ and is a special case of the $b$-matching problem in hypergraphs of rank at most $C$. We obtain approximation algorithms for BPPT with factors $2+UC/2$, $1+C/2$ and $\beta/(\beta-1)$ for $\beta \geq 2$. These bounds are relative to the standard LP relaxation and, as we show, integrality gap tight with respect to parameters $UC$ and $\beta$, and almost integrality gap tight relative to $C$. We complement these results with a $\lceil (C+1)/3 \rceil$-approximation for fixed $C$ which is not relative to the standard LP relaxation and has $\textsf{XP}$ running time parameterized by $C$.

==> figures/integrality_gap.tex <==
\begin{tikzpicture}[yscale=0.8, xscale = 0.9]
  \definecolor{tBlue}{RGB}{20,110,235}
  \definecolor{tRed}{RGB}{220,20,20}
  \tikzset{
    t3 vtx/.style   = {circle, draw, fill=white, line width=0.6pt, inner sep=0pt, minimum size=8.0pt},
    t3 leaf/.style  = {circle, draw, fill=white, line width=0.6pt, inner sep=0pt, minimum size=6pt},
    t3 edge/.style  = {thick},
    t3 lbl/.style   = {font=\small},
    t3 brace/.style = {decorate, decoration={brace, amplitude=4pt}, thick},
    t3 blue1/.style = {draw=tBlue, line width=0.8pt, dash pattern=on 3pt off 1.6pt},
    t3 blue2/.style = {draw=tBlue, line width=0.8pt, dash dot},
    t3 red1/.style  = {draw=tRed,  line width=0.8pt, dash pattern=on 0.9pt off 1.1pt},
    t3 red2/.style  = {draw=tRed,  line width=0.8pt, dash pattern=on 3pt off 1.6pt},
  }

  \def\tCommodity#1#2#3{%
    \foreach \td [count=\ti] in {#2} {%
      \expandafter\xdef\csname tD\ti\endcsname{\td}\xdef\tDn{\ti}%
    }%
    \foreach \tn [count=\ti from 0, remember=\tn as \tm (initially {})] in {#3} {%
      \ifnum\ti>0
        \ifnum\ti>\tDn
          \edef\tOff{\csname tD\tDn\endcsname}%
        \else
          \edef\tOff{\csname tD\ti\endcsname}%
        \fi
        \expandafter\xdef\csname tO\ti\endcsname{\tOff}%
        \coordinate (tS\ti) at ($(\tm)!\tOff!90:(\tn)$);
        \coordinate (tE\ti) at ($(\tn)!\tOff!-90:(\tm)$);
      \fi
      \xdef\tK{\ti}%
    }%
    \coordinate (tP0) at (tS1);
    \foreach \ti [evaluate=\ti as \tj using int(\ti+1)] in {1,...,\tK} {%
      \ifnum\ti<\tK
        \pgfmathanglebetweenpoints{\pgfpointanchor{tS\ti}{center}}{\pgfpointanchor{tE\ti}{center}}%
        \let\tAa\pgfmathresult
        \pgfmathanglebetweenpoints{\pgfpointanchor{tS\tj}{center}}{\pgfpointanchor{tE\tj}{center}}%
        \let\tAb\pgfmathresult
        \pgfmathtruncatemacro\tBevel{((\csname tO\ti\endcsname)*(\csname tO\tj\endcsname) < 0)
            || (abs(sin(\tAb-\tAa)) < 0.02)
            || ((cos(\tAb-\tAa) < 0) && ((\csname tO\ti\endcsname)*sin(\tAb-\tAa) < 0))}%
        \ifnum\tBevel=1
          \coordinate (tA\ti) at (tE\ti);
          \coordinate (tB\ti) at (tS\tj);
        \else
          \coordinate (tA\ti) at (intersection cs:
            first line={(tS\ti)--(tE\ti)}, second line={(tS\tj)--(tE\tj)});
          \coordinate (tB\ti) at (tA\ti);
        \fi
      \else
        \coordinate (tA\ti) at (tE\ti);
        \coordinate (tB\ti) at (tE\ti);
      \fi
    }%
    \draw[#1] (tP0) \foreach \ti in {1,...,\tK} { -- (tA\ti) -- (tB\ti) };
  }

  \coordinate (r) at (0,0);
  \foreach \i/\xi in {1/-2.5, 2/2.5} {
    \coordinate (v\i) at (\xi,-1.1);
    \foreach \j/\dj in {1/-1.05, 2/1.05} {
      \coordinate (v\i\j) at ({\xi+\dj},-2.2);
      \foreach \k/\dk in {1/-0.51, 2/-0.17, 3/0.17, 4/0.51} {
        \coordinate (v\i\j\k) at ({\xi+\dj+\dk},-3.3);
      }
    }
  }

  \tCommodity{t3 blue1}{1.8pt}{v111,v11,v1,r,v2}
  \tCommodity{t3 blue2}{-1.8pt}{v114,v11,v1,v12}
  \tCommodity{t3 red1}{1.8pt}{v121,v12,v124}
  \foreach \x/\sa/\sb in {v122/12.3pt/29.1pt, v123/11.75pt/28.55pt} {
    \coordinate (a1) at ($(v12)!\sa!(\x)$);
    \coordinate (a2) at ($(v12)!\sb!(\x)$);
    \draw[t3 red2] ($(a1)!1.8pt!-90:(\x)$) -- ($(a2)!1.8pt!-90:(\x)$);
  }

  \foreach \i in {1,2} {
    \draw[t3 edge] (r) -- (v\i);
    \foreach \j in {1,2} {
      \draw[t3 edge] (v\i) -- (v\i\j);
      \foreach \k in {1,2,3,4} { \draw[t3 edge] (v\i\j) -- (v\i\j\k); }
    }
  }
  \node[t3 vtx, label={[font=\small]above:$r$}] at (r) {};
  \foreach \i in {1,2} {
    \node[t3 vtx] at (v\i) {};
    \foreach \j in {1,2} {
      \node[t3 vtx] at (v\i\j) {};
      \foreach \k in {1,2,3,4} { \node[t3 leaf] at (v\i\j\k) {}; }
    }
  }

  \draw[t3 brace] ([xshift=0.07cm, yshift=-0.17cm]v114) -- node[below=3pt, xshift=0.25cm, inner sep=1pt, font=\footnotesize] {$(UC+1)$ children}
                  ([xshift=-0.07cm, yshift=-0.17cm]v111);
  \node[t3 lbl, anchor=west] at (1.4,-0.3) {$n$ children};

  \foreach \yt/\yb/\dep/\wt/\xv in {0/-1.1/1/8/\tfrac{3}{8}, -1.1/-2.2/2/4/\tfrac{3}{4}, -2.2/-3.3/3/4/\tfrac{1}{2}} {
    \pgfmathsetmacro\ym{(\yt+\yb)/2-0.1}
    \draw[t3 brace] (4.45,\yt-0.05) -- (4.45,\yb+0.05);
    \node[t3 lbl, anchor=base west] at (4.7,\ym) {depth $\dep$};
    \node[t3 lbl, anchor=base west] at (6.2,\ym+0.2) {$w(e) = \wt$};
    \node[t3 lbl, anchor=base west] at (6.2,\ym-0.24) {$x(e) = \xv$};
  }
\end{tikzpicture}

==> figures/neighborhood_lemma.tex <==
\begin{tikzpicture}[yscale = 0.9,
    x=0.75cm, y=0.8cm,
    vtx/.style   = {circle, draw, thick, fill=white, minimum size=3.5mm, inner sep=0pt, font=\scriptsize},
    edge/.style  = {line width=1pt},
    lbl/.style   = {font=\scriptsize, inner sep=1.2pt},
    bentA/.style = {draw=cBlue, line width=1pt, dash pattern=on 3pt off 1.6pt},
    bentB/.style = {draw=cBlue, line width=1pt, dash pattern=on 0.9pt off 1.3pt},
    strA/.style  = {draw=cRed,  line width=1pt, dash dot},
    strB/.style  = {draw=cRed,  line width=1pt, dash pattern=on 0.9pt off 1.3pt},
  ]
  \definecolor{cBlue}{RGB}{20,110,235}
  \definecolor{cRed}{RGB}{220,20,20}

  \def\oA{3pt}\def\oB{5.6pt}

  \def\commodity#1#2#3{
    \foreach \d [count=\i] in {#2} {
      \expandafter\xdef\csname cmD\i\endcsname{\d}\xdef\cmDn{\i}
    }
    \foreach \n [count=\i from 0, remember=\n as \m (initially {})] in {#3} {
      \ifnum\i>0
        \ifnum\i>\cmDn
          \edef\cmOff{\csname cmD\cmDn\endcsname}
        \else
          \edef\cmOff{\csname cmD\i\endcsname}
        \fi
        \coordinate (cmS\i) at ($(\m)!\cmOff!90:(\n)$);
        \coordinate (cmE\i) at ($(\n)!\cmOff!-90:(\m)$);
      \fi
      \xdef\cmK{\i}
    }
    \coordinate (cmP0) at (cmS1);
    \foreach \i [evaluate=\i as \j using int(\i+1)] in {1,...,\cmK} {
      \ifnum\i<\cmK
        \pgfpointdiff{\pgfpointanchor{cmS\i}{center}}{\pgfpointanchor{cmE\i}{center}}
        \pgfgetlastxy{\cmAx}{\cmAy}
        \pgfpointdiff{\pgfpointanchor{cmS\j}{center}}{\pgfpointanchor{cmE\j}{center}}
        \pgfgetlastxy{\cmBx}{\cmBy}
        \pgfmathparse{abs(\cmAx*\cmBy-\cmAy*\cmBx)/(veclen(\cmAx,\cmAy)*veclen(\cmBx,\cmBy))}
        \ifdim\pgfmathresult pt<0.01pt
          \coordinate (cmP\i) at ($(cmE\i)!0.5!(cmS\j)$);
        \else
          \coordinate (cmP\i) at (intersection cs:
            first line={(cmS\i)--(cmE\i)}, second line={(cmS\j)--(cmE\j)});
        \fi
      \else
        \coordinate (cmP\i) at (cmE\i);
      \fi
    }
    \draw[#1] (cmP0) \foreach \i in {1,...,\cmK} { -- (cmP\i) };
  }

  \def\eL{1cm}\def\aS{-65}\def\aC{-120}
  \foreach \p/\dx in {A/0, B/3.4, C/6.8} {
    \path (\dx cm,0) coordinate (\p-r)
          ++(\aS:\eL) coordinate (\p-z)
          ++(\aS:\eL) coordinate (\p-v)
          ++(\aS:\eL) coordinate (\p-w)
          ++(\aS:\eL) coordinate (\p-l);
    \path (\p-r) ++(\aC:\eL) coordinate (\p-a);
    \path (\p-v) ++(\aC:\eL) coordinate (\p-b);
    \path (\p-w) ++(\aC:\eL) coordinate (\p-c);
  }

  \commodity{bentA}{-\oA}{B-b,B-v,B-w,B-l}
  \commodity{strA}{\oA}{B-v,B-w,B-l}
  \commodity{strB}{\oB}{B-w,B-l}

  \commodity{bentA}{-\oA}{C-a,C-r,C-z,C-v,C-w,C-l}
  \commodity{bentB}{-\oA,-\oB}{C-b,C-v,C-w,C-l}
  \commodity{strA}{\oA}{C-z,C-v,C-w,C-l}
  \commodity{strB}{\oB}{C-v,C-w,C-l}

  \foreach \p in {A,B,C} {
    \draw[edge] (\p-r) -- (\p-a)  (\p-r) -- (\p-z)  (\p-z) -- (\p-v)
                (\p-v) -- (\p-b)  (\p-v) -- (\p-w)
                (\p-w) -- (\p-c)  (\p-w) -- (\p-l);
    \foreach \x in {r,a,v,b,w,c} { \node[vtx] at (\p-\x) {}; }
    \node[vtx] at (\p-z) {$z$};
    \node[vtx] at (\p-l) {$\ell$};
  }

  \path (A-r) -- node[lbl, above left]  {$\tfrac{1}{8}$}  (A-a);
  \path (A-r) -- node[lbl, above right] {$\tfrac{1}{8}$}  (A-z);
  \path (A-z) -- node[lbl, above right] {$\tfrac{1}{8}$}  (A-v);
  \path (A-v) -- node[lbl, above left]  {$\tfrac{1}{16}$} (A-b);
  \path (A-v) -- node[lbl, above right] {$\tfrac{1}{16}$} (A-w);
  \path (A-w) -- node[lbl, above left]  {$\tfrac{1}{16}$} (A-c);
  \path (A-w) -- node[lbl, left]        {$e$}             (A-l);
  \path (A-w) -- node[lbl, above right] {$\tfrac{1}{16}$} (A-l);

  \node[font=\scriptsize, inner sep=0pt] at (B-v) {$a^{\ast}$};
  \path (B-w) -- node[lbl, right=7pt] {$e$} (B-l);

  \node[font=\scriptsize, inner sep=0pt] at (C-r) {$a^{\ast}$};
  \path (C-w) -- node[lbl, right=7pt] {$e$} (C-l);
\end{tikzpicture}
